MMO: Meta Multi-Objectivization for Software Configuration Tuning

Software configuration tuning is essential for optimizing a given performance objective (e.g., minimizing latency). Yet, due to the software's intrinsically complex configuration landscape and expensive measurement, there has been a rather mild success, particularly in preventing the search from being trapped in local optima. To address this issue, in this paper we take a different perspective. Instead of focusing on improving the optimizer, we work on the level of optimization model and propose a meta multi-objectivization (MMO) model that considers an auxiliary performance objective (e.g., throughput in addition to latency). What makes this model distinct is that we do not optimize the auxiliary performance objective, but rather use it to make similarly-performing while different configurations less comparable (i.e. Pareto nondominated to each other), thus preventing the search from being trapped in local optima. Importantly, by designing a new normalization method, we show how to effectively use the MMO model without worrying about its weight -- the only yet highly sensitive parameter that can affect its effectiveness. Experiments on 22 cases from 11 real-world software systems/environments confirm that our MMO model with the new normalization performs better than its state-of-the-art single-objective counterparts on 82% cases while achieving up to 2.09x speedup. For 68% of the cases, the new normalization also enables the MMO model to outperform the instance when using it with the normalization from our prior FSE work under pre-tuned best weights, saving a great amount of resources which would be otherwise necessary to find a good weight. We also demonstrate that the MMO model with the new normalization can consolidate recent model-based tuning tools on 68% of the cases with up to 1.22x speedup in general.

==> figures/find-weight.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}

\pgfplotsset{compat=1.11,
    /pgfplots/xbar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd,yshift=-0.3em]
        (0cm,0cm) rectangle (3pt,0.8em);},
   },
}
\begin{document}

\begin{tikzpicture}
\begin{axis}[
height=8cm, width=12cm,
grid style = {dashed},
legend pos=outer north east,
ymin=0, ymax=100,
%enlargelimits={abs=-2.5},
enlarge x limits=0.05,
ybar=0pt,
bar width=9pt,
%ytick={50,100,...,300},
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22},
xticklabels={\textsc{MongoDB-O1},\textsc{MongoDB-O2},\textsc{Storm/RS-O1},\textsc{Keras-DNN/SA-O1},\textsc{x264-O2},\textsc{x264-O1},\textsc{LLVM-O2},\textsc{MariasDB-O2},\textsc{Keras-DNN/Adiac-O2},\textsc{LRZIP-O2},\textsc{Storm/WC-O1},\textsc{VP9-O1},\textsc{LRZIP-O1},\textsc{MariaDB-O1},\textsc{VP9-O2},\textsc{Keras-DNN/SA-O2},\textsc{Storm/WC-O2},\textsc{Storm/RS-O2},\textsc{Keras-DNN/Adiac-O1},\textsc{LLVM-O1},\textsc{Trimesh-O1},\textsc{Trimesh-O2}},
ylabel=\% of full-scale measurements,
xticklabel style={rotate=90},
legend columns=1,
%reverse legend,
legend cell align={left},
  legend style={nodes={scale=1, transform shape},draw=none,fill=none,at={(0.7,0.95)}},
extra y ticks = 50,
        extra y tick labels={},
        extra y tick style={grid=major,major grid style={thick,draw=black}}
]


\addplot[fill=steel!55,draw=black]
coordinates { 
(1,100)
(2,100)
(3,100)
(4,80)
(5,80)
(6,70)
(7,70)
(8,60)
(9,60)
(10,60)
(11,60)
(12,60)
(13,50)
(14,30)
(15,30)
(16,20)
(17,10)
(18,10)
(19,10)
(20,10)
(21,10)
(22,10)
};




%\addlegendentry{{MMO-Linear}}
%\addlegendentry{{MMO-Sqrt}}
%\addlegendentry{{MMO-Square}}
%\addlegendentry{{Any}}



 %\node[align=left,anchor=west,black] (source) at (170,15.8){\footnotesize Budget runs out};
\end{axis}
\end{tikzpicture}

\end{document}


==> tables/go-count.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}

%ytick={0,3,...,33}, ytick align=outside, ytick pos=left,
%xtick={0,2,...,22}, xtick align=outside, xtick pos=left,

\begin{document}
\begin{tikzpicture}
\begin{axis}[
 width=12cm,height=3.5cm, ymax=95, ymin=-20,
 xmax=16.5, xmin=0.5,
  %ylabel=Normalized \% gain,
  %ylabel={Laccase activity [U/g$_{ds}$]},
  legend pos=north west,
  ytick={-125,-100,...,100},
  xtick={1,2,...,16},
  xticklabels={,,},
  %xticklabels={\textsc{Trimesh-O1},\textsc{Trimesh-O2},\textsc{x264-O1},\textsc{x264-O2},\textsc{Storm/WC-O1},\textsc{Storm/WC-O2},\textsc{Storm/RS-O1},\textsc{Storm/RS-O2},\textsc{Storm/RC-O1},\textsc{Storm/RC-O2},\textsc{DNN/DSR-O1},\textsc{DNN/DSR-O2},\textsc{DNN/Coffee-O1},\textsc{DNN/Coffee-O2},\textsc{LSTM-O1},\textsc{LSTM-O2}},
  legend cell align={left},
  y label style={at={(-0.06,0.5)}},
  xticklabel style={rotate=90},
  legend style={nodes={scale=0.8, transform shape},draw=none,fill=none,at={(0.87,1)}}]
 
 \addlegendimage{only marks, mark=o} 
 \addlegendimage{only marks, mark=square} 
  \addlegendimage{only marks, mark=diamond, mark options={mark size=2.5pt}} 
   \addlegendimage{only marks, mark=triangle, mark options={mark size=2.5pt}} 
  
\addplot+[
  black, only marks, mark=*,  mark options={fill=blue!50,mark size=3pt},
  error bars/.cd, 
     y dir=both, 
    y explicit,
    x fix, 
    error bar style={line width=1pt},
    error mark options={line width=1pt,mark size=5pt,rotate=90}
] table [x expr={\thisrow{x}}, x=x, y=y,y error=error, col sep=comma] {
    x,  y,       error
2, 25.69619367793361, 33.834486460590725
3, 0.31683138382104076, 0.4332007018700624
4, 4.151905088530591, 6.752250366000971
5, 16.151515151515152, 22.998003666306456
7, 6.666666666666667, 16.99673171197595
9, 21.51083737056831, 30.929288880894177
10, 41.66666671166666, 45.24623990976734
11, 22.519380083273838, 37.59548120553486
12, 3.1707587382781544, 17.07505836928972
13, 11.464646465385673, 19.649061133993502
14, 8.333333333333334, 18.633899812498246
15, 19.049581483831517, 26.498053976217967
};

%%%%%%%%%%%%%%%%%%%%%%%

\addplot+[
  black, only marks, mark=*, mark options={solid,fill=red!30,mark size=3pt},
  error bars/.cd, 
       y dir=both, 
    y explicit,
    x fix,
    error bar style={line width=1pt},
    error mark options={line width=1pt,mark size=5pt,rotate=90}
] table [x expr={\thisrow{x}}, x=x, y=y,y error=error, col sep=comma] {
    x,  y,       error
  16, -0.16040772678076504, 0.999503842232035
    8, -4.777063766683167, 2.749868201807362
    6, -8.78521947377726, 7.55709653387077
};



%%%%%%%%%%%%%%%%%%%%%%%



\addplot+[
  black, only marks, mark=*,  mark options={solid,fill=yellow!30,mark size=3pt},
  error bars/.cd, 
      y dir=both, 
    y explicit,
    x fix,
    error bar style={line width=1pt},
    error mark options={line width=1pt,mark size=5pt,rotate=90}
] table [x expr={\thisrow{x}}, x=x, y=y,y error=error, col sep=comma] {
    x,  y,       error
  1, 0.0, 0.0
};



\addplot+[black, dashed,mark=none] plot coordinates {
(0,0)
(16.5,0)
};

%\addlegendentry{{MMO-Linear}}
%\addlegendentry{{MMO-Sqrt}}
%\addlegendentry{{MMO-Square}}
%\addlegendentry{{PMO}}
 \node[align=left,anchor=west,black] (source) at (12,70){ \textbf{MMO-Linear}};
\end{axis}
\end{tikzpicture}
\end{document}
